Part-of-Speech Tagging with Bidirectional Long Short-Term Memory Recurrent Neural Network

Bidirectional Long Short-Term Memory Recurrent Neural Network (BLSTM-RNN) has been shown to be very effective for tagging sequential data, e.g. speech utterances or handwritten documents. While word embedding has been demoed as a powerful representation for characterizing the statistical properties of natural language. In this study, we propose to use BLSTM-RNN with word embedding for part-of-speech (POS) tagging task. When tested on Penn Treebank WSJ test set, a state-of-the-art performance of 97.40 tagging accuracy is achieved. Without using morphological features, this approach can also achieve a good performance comparable with the Stanford POS tagger.

==> graph.rnntagging.tex <==
\definecolor{royalblue}{RGB}{67,107,149}
\tikzset{
wordvector/.style={
  rectangle,
  draw,
  text width=12em,
  text centered,
  minimum height=1.2em,
  inner sep=0em
},
input/.style={
  rectangle,
  draw,
  text width=6em,
  text centered,
  minimum height=1.2em,
  inner sep=0em
},
output/.style={
  rectangle,
  draw,
  text width=6em,
  text centered,
  minimum height=1.2em,
  inner sep=0em
},
wordembedding/.style={
  rectangle,
  draw,
  text width=6em,
  text centered,
  minimum height=1.2em,
  inner sep=0em
},
NN/.style={
  rectangle,
  draw,
  text width=8em,
  text centered,
  minimum height=1.2em,
  fill=black!20,
},
block_noborder/.style={
  rectangle,
  draw=none,
  text width=8em,
  text centered,
  minimum height=1em,
  inner sep=0em,
  font={\itshape}
},
weightsymbol/.style={
  rectangle,
  draw=none,
  text width=2em,
  text centered,
  minimum height=1em,
  inner sep=0em,
},
}


\begin{tikzpicture}[x=1em, y=1em, >=stealth]

\node[wordvector] (w1) at (0,0) {$\underline{w_{i}}$};
\node[input] (w2) at (10,0){$f(w_{i})$};

\node[wordembedding] (we1) at (4,3) {$I_i$};
\node[block_noborder](tinput) at (11.5,3) {input layer};

\node[NN] (NN) at (4,6) {BLSTM};
\node[block_noborder](tinput) at (11.5,6) {hidden layer};

\node[output] (w3) at (4,9){$O_i$};
\node[block_noborder](tinput) at (11.5,9) {output layer};

\draw [-,dotted,thick] (-6,0.6) -- (1,2.4);
\draw [-,dotted,thick] (6,0.6) -- (7,2.4);
\node[weightsymbol](w1) at (1,1.3) {$W_1$};

\draw [-,dotted,thick] (7,0.6) -- (1,2.4);
\draw [-,dotted,thick] (13,0.6) -- (7,2.4);
\node[weightsymbol](w2) at (8,1.3) {$W_2$};

\draw [-,dotted,thick] (1,3.6) -- (-0.4,5.4);
\draw [-,dotted,thick] (7,3.6) -- (8.4,5.4);

\draw [-,dotted,thick] (-0.4,6.6) -- (1,8.4);
\draw [-,dotted,thick] (8.4,6.6) -- (7,8.4);

\end{tikzpicture}

